Parallel Gaussian Process Optimization with Upper Confidence Bound and Pure Exploration

In this paper, we consider the challenge of maximizing an unknown function f for which evaluations are noisy and are acquired with high cost. An iterative procedure uses the previous measures to actively select the next estimation of f which is predicted to be the most useful. We focus on the case where the function can be evaluated in parallel with batches of fixed size and analyze the benefit compared to the purely sequential procedure in terms of cumulative regret. We introduce the Gaussian Process Upper Confidence Bound and Pure Exploration algorithm (GP-UCB-PE) which combines the UCB strategy and Pure Exploration in the same batch of evaluations along the parallel iterations. We prove theoretical upper bounds on the regret with batches of size K for this procedure which show the improvement of the order of sqrt{K} for fixed iteration cost over purely sequential versions. Moreover, the multiplicative constants involved have the property of being dimension-free. We also confirm empirically the efficiency of GP-UCB-PE on real and synthetic problems compared to state-of-the-art competitors.

==> figs/gp.tex <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0.875,0.875,0.875}
\definecolor{mycolor2}{rgb}{0,0.498039215803146,0}

\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=4in,
height=2in,
yticklabel style={align=right,inner sep=0pt,xshift=-0.1cm},
xtick={-1,-0.5,0,.5,1},
xmin=-1.2, xmax=1.3,
ymin=-2.5, ymax=0.5]

\addplot [fill=mycolor1,draw=black,forget plot] coordinates{ (-1.2,-0.421410583285268)(-1.175,-0.489420505219225)(-1.15,-0.557224102465456)(-1.125,-0.624338522885627)(-1.1,-0.690101981541974)(-1.075,-0.75357799300863)(-1.05,-0.813397345842684)(-1.025,-0.867505859255869)(-1,-0.912813407871538)(-0.975,-0.944911731713062)(-0.95,-0.958497341145127)(-0.925,-0.949684608833108)(-0.9,-0.920903705473503)(-0.875,-0.878287930611012)(-0.85,-0.827394628307923)(-0.825,-0.772210829467251)(-0.8,-0.715360821662011)(-0.775,-0.658551205834719)(-0.75,-0.602915363426654)(-0.725,-0.549230769259095)(-0.7,-0.498048609130932)(-0.675,-0.449770737538613)(-0.65,-0.40469603357818)(-0.625,-0.363048854006163)(-0.6,-0.324996741980193)(-0.575,-0.290661433508235)(-0.55,-0.260125451692161)(-0.525,-0.233435565787386)(-0.5,-0.210603769729149)(-0.475,-0.191606006335368)(-0.45,-0.176378507233417)(-0.425,-0.164811242772483)(-0.4,-0.156737487673444)(-0.375,-0.151917785583111)(-0.35,-0.150015462524581)(-0.325,-0.150559050441666)(-0.3,-0.152884300227538)(-0.275,-0.156045120648796)(-0.25,-0.158681300383645)(-0.225,-0.158841782986855)(-0.2,-0.153816299613864)(-0.175,-0.140175590455579)(-0.15,-0.114408405881147)(-0.125,-0.0753867361184067)(-0.0999999999999999,-0.0267098982853913)(-0.075,0.0271145690098277)(-0.05,0.0822901551241473)(-0.0249999999999999,0.13600790765228)(0,0.186287477869973)(0.0250000000000001,0.231741056773152)(0.05,0.271385974326665)(0.075,0.304520344496309)(0.1,0.330647698796977)(0.125,0.349436218733408)(0.15,0.360703704218678)(0.175,0.364425082760307)(0.2,0.360764607105034)(0.225,0.350140626919796)(0.25,0.333337119495961)(0.275,0.31167951434838)(0.3,0.287276096913147)(0.325,0.263241467000039)(0.35,0.243597535616658)(0.375,0.23221699235153)(0.4,0.229406928798976)(0.425,0.232227152174706)(0.45,0.237404850733996)(0.475,0.242277010978374)(0.5,0.244961671758685)(0.525,0.244214452050528)(0.55,0.239240412914564)(0.575,0.229546194442985)(0.6,0.214839314121564)(0.625,0.194962737442596)(0.65,0.16985278532584)(0.675,0.139511915648822)(0.7,0.103990956729983)(0.725,0.0633774321315392)(0.75,0.0177879096775577)(0.775,-0.0326368971275148)(0.8,-0.0877350541335101)(0.825,-0.147324821416566)(0.85,-0.21120480597817)(0.875,-0.279152935014824)(0.9,-0.350924180914071)(0.925,-0.426246797525892)(0.95,-0.50481659440329)(0.975,-0.586288418864144)(1,-0.670263427273132)(1.025,-0.756269711441706)(1.05,-0.843732040517426)(1.075,-0.93192321388079)(1.1,-1.01988363597341)(1.125,-1.10628562565505)(1.15,-1.18920462610989)(1.175,-1.26575372952912)(1.2,-1.331609199136)(1.225,-1.3808014955446)(1.25,-1.40684813927193)(1.275,-1.40749085376848)(1.3,-1.38717494400226)(1.3,-2.05853188635693)(1.275,-2.01011004758792)(1.25,-1.97341166432438)(1.225,-1.95221745546777)(1.2,-1.9445615834925)(1.175,-1.94479828321212)(1.15,-1.94775790748682)(1.125,-1.94987542633094)(1.1,-1.94898455766073)(1.075,-1.94384627624458)(1.05,-1.93378621651565)(1.025,-1.91846866019681)(1,-1.89776353108548)(0.975,-1.87166857089672)(0.95,-1.84026321641754)(0.925,-1.80368079634864)(0.9,-1.76209155062029)(0.875,-1.71569223965717)(0.85,-1.66469991644623)(0.825,-1.60934844963365)(0.8,-1.54988697421858)(0.775,-1.48657980315863)(0.75,-1.41970756598003)(0.725,-1.34956951203197)(0.7,-1.27648706756824)(0.675,-1.20080890105872)(0.65,-1.12291796651691)(0.625,-1.04324131010502)(0.6,-0.962263918261811)(0.575,-0.880548680926844)(0.55,-0.798765837018946)(0.525,-0.717737330922496)(0.5,-0.638504549366322)(0.475,-0.562431380930542)(0.45,-0.491354494262206)(0.425,-0.427773955627773)(0.4,-0.374999252217767)(0.375,-0.336980668085546)(0.35,-0.31735257963463)(0.325,-0.31591590792323)(0.3,-0.328155740865745)(0.275,-0.349392111280847)(0.25,-0.375884578540566)(0.225,-0.40492889561399)(0.2,-0.434631298406748)(0.175,-0.463664927427997)(0.15,-0.491091899971471)(0.125,-0.516249741627541)(0.1,-0.538684636438911)(0.075,-0.558117305045726)(0.05,-0.574433619709755)(0.0250000000000001,-0.587697803114202)(0,-0.598191400843515)(-0.0249999999999999,-0.606486885245545)(-0.05,-0.613570275167062)(-0.075,-0.621026823764192)(-0.0999999999999999,-0.631275386802559)(-0.125,-0.647725693863161)(-0.15,-0.67450014208674)(-0.175,-0.714847163559256)(-0.2,-0.76749925587829)(-0.225,-0.828884956318991)(-0.25,-0.895512162556806)(-0.275,-0.964604497976478)(-0.3,-1.03414105141884)(-0.325,-1.10268751420089)(-0.35,-1.16921894374707)(-0.375,-1.23298695700702)(-0.4,-1.29343012176705)(-0.425,-1.35011540131603)(-0.45,-1.4026999870616)(-0.475,-1.45090619660949)(-0.5,-1.49450479655915)(-0.525,-1.53330389799095)(-0.55,-1.56714170571723)(-0.575,-1.59588212487207)(-0.6,-1.61941271683511)(-0.625,-1.63764487217634)(-0.65,-1.65051642437003)(-0.675,-1.65799735635985)(-0.7,-1.66009987431418)(-0.725,-1.65689513585408)(-0.75,-1.64854067185128)(-0.775,-1.63532565725012)(-0.8,-1.61774672667973)(-0.825,-1.59663638955399)(-0.85,-1.5733790765429)(-0.875,-1.55025427268798)(-0.9,-1.53088016861361)(-0.925,-1.52041974933496)(-0.95,-1.52458797941153)(-0.975,-1.5456730613971)(-1,-1.58017606241738)(-1.025,-1.62321183099173)(-1.05,-1.67076413868797)(-1.075,-1.7201100634009)(-1.1,-1.76953919962453)(-1.125,-1.81800400939991)(-1.15,-1.86486883484992)(-1.175,-1.90975306176443)(-1.2,-1.95243647767886)};
\addplot [
color=blue,
only marks,
mark=+,
mark options={solid},
forget plot
]
coordinates{
 (-0.9432,-1.2543)(-0.153621012262113,-0.4043)(0.360257825320531,-0.0198877954270356)(1.24252251138805,-1.70980966938825) 
};
\addplot [
color=blue,
solid,
forget plot
]
coordinates{
 (-1.2,-1.18692353048207)(-1.175,-1.19958678349183)(-1.15,-1.21104646865769)(-1.125,-1.22117126614277)(-1.1,-1.22982059058325)(-1.075,-1.23684402820477)(-1.05,-1.24208074226533)(-1.025,-1.2453588451238)(-1,-1.24649473514446)(-0.975,-1.24529239655508)(-0.95,-1.24154266027833)(-0.925,-1.23505217908403)(-0.9,-1.22589193704355)(-0.875,-1.2142711016495)(-0.85,-1.20038685242541)(-0.825,-1.18442360951062)(-0.8,-1.16655377417087)(-0.775,-1.14693843154242)(-0.75,-1.12572801763897)(-0.725,-1.10306295255659)(-0.7,-1.07907424172256)(-0.675,-1.05388404694923)(-0.65,-1.02760622897411)(-0.625,-1.00034686309125)(-0.6,-0.972204729407652)(-0.575,-0.943271779190152)(-0.55,-0.913633578704697)(-0.525,-0.883369731889166)(-0.5,-0.85255428314415)(-0.475,-0.821256101472428)(-0.45,-0.78953924714751)(-0.425,-0.757463322044256)(-0.4,-0.725083804720247)(-0.375,-0.692452371295066)(-0.35,-0.659617203135823)(-0.325,-0.626623282321277)(-0.3,-0.59351267582319)(-0.275,-0.560324809312637)(-0.25,-0.527096731470226)(-0.225,-0.493863369652923)(-0.2,-0.460657777746077)(-0.175,-0.427511377007418)(-0.15,-0.394454273983943)(-0.125,-0.361556214990784)(-0.0999999999999999,-0.328992642543975)(-0.075,-0.296956127377182)(-0.05,-0.265640060021457)(-0.0249999999999999,-0.235239488796632)(0,-0.205951961486771)(0.0250000000000001,-0.177978373170525)(0.05,-0.151523822691545)(0.075,-0.126798480274709)(0.1,-0.104018468820967)(0.125,-0.0834067614470666)(0.15,-0.0651940978763965)(0.175,-0.0496199223338452)(0.2,-0.0369333456508569)(0.225,-0.0273941343470971)(0.25,-0.0212737295223022)(0.275,-0.0188562984662335)(0.3,-0.0204398219762993)(0.325,-0.0263372204615955)(0.35,-0.0368775220089859)(0.375,-0.0523818378670076)(0.4,-0.0727961617093953)(0.425,-0.0977734017265335)(0.45,-0.126974821764105)(0.475,-0.160077184976084)(0.5,-0.196771438803819)(0.525,-0.236761439435984)(0.55,-0.279762712052191)(0.575,-0.32550124324193)(0.6,-0.373712302070124)(0.625,-0.424139286331211)(0.65,-0.476532590595536)(0.675,-0.53064849270495)(0.7,-0.586248055419126)(0.725,-0.643096039950214)(0.75,-0.700959828151234)(0.775,-0.759608350143071)(0.8,-0.818811014176047)(0.825,-0.878336635525107)(0.85,-0.937952361212197)(0.875,-0.997422587335996)(0.9,-1.05650786576718)(0.925,-1.11496379693726)(0.95,-1.17253990541042)(0.975,-1.22897849488043)(1,-1.28401347917931)(1.025,-1.33736918581926)(1.05,-1.38875912851654)(1.075,-1.43788474506268)(1.1,-1.48443409681707)(1.125,-1.528080525993)(1.15,-1.56848126679836)(1.175,-1.60527600637062)(1.2,-1.63808539131425)(1.225,-1.66650947550619)(1.25,-1.69012990179816)(1.275,-1.7088004506782)(1.3,-1.72285341517959) 
};

\end{axis}
\end{tikzpicture}%
